Autoregressive Policy Optimization for Constrained Allocation Tasks

Allocation tasks represent a class of problems where a limited amount of resources must be allocated to a set of entities at each time step. Prominent examples of this task include portfolio optimization or distributing computational workloads across servers. Allocation tasks are typically bound by linear constraints describing practical requirements that have to be strictly fulfilled at all times. In portfolio optimization, for example, investors may be obligated to allocate less than 30\% of the funds into a certain industrial sector in any investment period. Such constraints restrict the action space of allowed allocations in intricate ways, which makes learning a policy that avoids constraint violations difficult. In this paper, we propose a new method for constrained allocation tasks based on an autoregressive process to sequentially sample allocations for each entity. In addition, we introduce a novel de-biasing mechanism to counter the initial bias caused by sequential sampling. We demonstrate the superior performance of our approach compared to a variety of Constrained Reinforcement Learning (CRL) methods on three distinct constrained allocation tasks: portfolio optimization, computational workload distribution, and a synthetic allocation benchmark. Our code is available at: https://github.com/niklasdbs/paspo

==> plots/latex_src/architecture_nplusone.tex <==
\documentclass[class=minimal,border=5pt]{standalone}
\usepackage{pgfplots}

\pagecolor{white}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing, positioning}

\usetikzlibrary{matrix}
\usetikzlibrary{shapes}
\usetikzlibrary{calc}
\usepackage{dsfont}
\usepackage{bbm}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{math} %needed tikz library
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}

\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
}

%\tikzset{stateinput/.append style={draw=brown, ultra thick, fill=red!30}}

\begin{document}
	
	\begin{tikzpicture}
	
	%\tikzset{stateinput/.style={draw=gray,line width=0.25mm, opacity=0.8, }}
	\tikzset{stateinput/.style={fill=blue!20, minimum height=10.5em, minimum width=1.5em, rounded corners=.25em, draw}}
	\tikzset{staterep/.style={fill=blue!20, minimum height=5.0em, minimum width=1.5em, rounded corners=.25em, draw}}
	\tikzset{actionbox/.style={fill=red!20, minimum height=2.0em, minimum width=2.0em, rounded corners=.25em, draw}}
	
	\tikzset{actionboxaux/.style={fill=green!20, minimum height=1.8em, minimum width=1.5em, rounded corners=.25em}}
	
	\tikzset{colorpolytope/.style={color=green}}
	\tikzset{coloraction/.style={color=red}}
	\tikzset{colorstateencoding/.style={color=blue}}
	
	
	\tikzset{colortrainable/.style={fill=orange!30}}
	\tikzset{colorconstraintsbox/.style={fill=green!20}}
	\tikzset{colormleestimationbox/.style={fill=yellow!30}}
	
	\tikzset{colormledebiastermbox/.style={fill=yellow!30}}
	
	\tikzset{colorlpsolverbox/.style={fill=green!20}}
	
	
	
	
	\newcommand{\paramone}{\theta_{\mathbbm{1}_{Mask_1}}}
	\newcommand{\paramtwo}{\theta_{\mathbbm{1}_{Mask_2}}}
	
	
	%%
	\pgfmathsetmacro{\fontsizetext}{1.3}
	\pgfmathsetmacro{\fontsizevar}{2}
	\pgfmathsetmacro{\branchdistance}{15em} % 12
	\pgfmathsetmacro{\branchstartdistance}{20em}
	\pgfmathsetmacro{\branchdistancey}{-0em}
	
	\pgfmathsetmacro{\polyevalnegbranchdistancex}{-5em}	
	\pgfmathsetmacro{\polyevalnegbranchdistancey}{-2.7em}	
	
	\pgfmathsetmacro{\weightinitbranchdistancex}{+4em}	
	\pgfmathsetmacro{\weightinitbranchdistancey}{-2.7em}	
	
	
	\pgfmathsetmacro{\stateencoderdist}{4.5em}	
	\pgfmathsetmacro{\constraintsboxdisty}{11em}	
	\pgfmathsetmacro{\constraintsboxdistx}{2em}

	\pgfmathsetmacro{\mlestimationboxdisty}{15em}	
	\pgfmathsetmacro{\mlestimationboxdistx}{14em}
	
	
	\pgfmathsetmacro{\curlybracketsy}{-0.25em}
	
	\node[stateinput,fontscale=\fontsizevar](stateinput) at (0,0) {$s$};

	\node[yshift=5em](anchorpointbranch) at (stateinput){};

	\node[yshift=-4.5em](anchorpointaction) at (stateinput){};

	\node[yshift=1em](anchorpointparam) at (stateinput){};

	\node (stateencoder) [trapezium, trapezium angle=60, minimum width=10.5em, draw, thick, rounded corners=.25em, rotate=-90, yshift=\stateencoderdist, colortrainable] at (stateinput) {};
	
	\node[xshift=\stateencoderdist,text width=1.4cm,align=center, fontscale=\fontsizetext] (textstateencoder) at (stateinput) {state encoder};
	
	
	%% Constraints
	\node (constraintsbox) [rectangle, minimum height=6em, minimum width=6em, draw, thick, rounded corners=.25em, yshift=\constraintsboxdisty, xshift=\constraintsboxdistx, colorconstraintsbox] at (stateinput) {};
	
	\node[xshift=0,text width=2.0cm,align=center, fontscale=\fontsizetext] (textconstraintsbox) at (constraintsbox) {polytope constraints};
	
	
	% ML box
	%\node (mlestimationbox) [rectangle, minimum height=2.8em, minimum width=10em, draw, thick, rounded corners=.25em, yshift=\mlestimationboxdisty, xshift=\mlestimationboxdistx, colormleestimationbox] at (stateinput) {};
	
	
	%\node[xshift=0,text width=3.5cm,align=center, fontscale=\fontsizetext] (textmlestimationbox) at (mlestimationbox) {MLE of\\ de-bias terms};
	
	%\draw[-latex] (constraintsbox.north)|-(mlestimationbox);
	
	
	%branches trapez
	\node (branchone) [trapezium, trapezium angle=60, minimum width=6.5em, draw, thick, rounded corners=.25em, rotate=-180, xshift=-\branchstartdistance, yshift=\branchdistancey,colortrainable] at (anchorpointbranch) {};
	
	\node (branchtwo) [trapezium, trapezium angle=60, minimum width=6.5em, draw, thick, rounded corners=.25em, rotate=-180, xshift=-\branchdistance,colortrainable] at (branchone) {};
	
	\node (branchthree) [trapezium, trapezium angle=60, minimum width=6.5em, draw, thick, rounded corners=.25em, rotate=-180, xshift=-\branchdistance,colortrainable] at (branchtwo) {};
	
	%\node (branchfour) [trapezium, trapezium angle=60, minimum width=6.5em, draw, thick, rounded corners=.25em, rotate=-180, xshift=-\branchdistance] at (branchthree) {};
	
	%\node (branchzero) [trapezium, trapezium angle=60, minimum width=6.5em, draw, thick, rounded corners=.25em, rotate=-180, xshift=\branchdistance] at (branchone) {};
	
	
	%Branch text
	\node (textbranchone) [fontscale=\fontsizetext, text width=1.2cm, align=center, xshift=\branchstartdistance, yshift=-\branchdistancey] at (anchorpointbranch) {Branch one};
	
	\node (textbranchtwo) [fontscale=\fontsizetext, text width=1.2cm, align=center, xshift=\branchdistance] at (branchone) {Branch two};
	
	\node (textbranchthree) [fontscale=\fontsizetext,text width=1.2cm, align=center, xshift=\branchdistance] at (branchtwo) {Branch three};
	
	%\node (textbranchfour) [fontscale=\fontsizetext, text width=1.2cm, align=center, xshift=\branchdistance] at (branchthree) {Branch four};

	%\node (textbranchzero) [fontscale=\fontsizetext, text width=1.2cm, align=center, xshift=-\branchdistance] at (branchone) {Branch aux};
	
	%
	\node[staterep, xshift=9.2em, fontscale=\fontsizevar](staterep) at (stateinput) {$x_s$};
	
	%%polyeval
	\node (polyevalone) [rectangle, minimum width=4em, minimum height=3em, draw, thick, rounded corners=.25em, xshift=\polyevalnegbranchdistancex, yshift=\polyevalnegbranchdistancey, colorlpsolverbox] at (branchone) {};
	\node (polyevaltwo) [rectangle, minimum width=4em, minimum height=3em, draw, thick, rounded corners=.25em, xshift=\polyevalnegbranchdistancex, yshift=\polyevalnegbranchdistancey, colorlpsolverbox] at (branchtwo) {};
	\node (polyevalthree) [rectangle, minimum width=4em, minimum height=3em, draw, thick, rounded corners=.25em, xshift=\polyevalnegbranchdistancex, yshift=\polyevalnegbranchdistancey,colorlpsolverbox] at (branchthree) {};
	
	%%polyeval text
	\node (polyevaltextone) [fontscale=\fontsizetext, text width=1.6cm, align=center] at (polyevalone) {LP solver};
	\node (polyevaltexttwo) [fontscale=\fontsizetext, text width=1.6cm, align=center] at (polyevaltwo) {LP solver};
	\node (polyevaltextthree) [fontscale=\fontsizetext, text width=1.6cm, align=center] at (polyevalthree) {LP solver};
	
	%%weight init location
	%\node (weightinitone) [rectangle, minimum width=3.8em, minimum height=2.5em, draw, thick, rounded corners=.25em, xshift=\weightinitbranchdistancex, yshift=\weightinitbranchdistancey,colormledebiastermbox] at (branchone) {};
	
	%%weight init location
	%\node (weightinittwo) [rectangle, minimum width=3.8em, minimum height=2.5em, draw, thick, rounded corners=.25em, xshift=\weightinitbranchdistancex, yshift=\weightinitbranchdistancey,colormledebiastermbox] at (branchtwo) {};
	
	%%weight init location
	%\node (weightinitthree) [rectangle, minimum width=3.8em, minimum height=2.5em, draw, thick, rounded corners=.25em, xshift=\weightinitbranchdistancex, yshift=\weightinitbranchdistancey,colormledebiastermbox] at (branchthree) {};
	
		
	% weight init text
	%\node (weightinittextone) [fontscale=\fontsizetext, text width=1.8cm, align=center] at (weightinitone) {de-bias\\term};
	
	%\node (weightinittexttwo) [fontscale=\fontsizetext, text width=1.8cm, align=center] at (weightinittwo) {de-bias\\term};
	
	%\node (weightinittextthree) [fontscale=\fontsizetext, text width=1.8cm, align=center] at (weightinitthree) {de-bias\\term};
	
	%%transformer var
	\node (transformvariableone) [yshift=-3.5em, , fontscale=\fontsizevar] at (polyevalone) {$a^{min}_1,a^{max}_1$};
	\node (transformvariabletwo) [yshift=-3.5em, , fontscale=\fontsizevar] at (polyevaltwo) {$a^{min}_2,a^{max}_2$};
	\node (transformvariablethree) [yshift=-3.5em, , fontscale=\fontsizevar] at (polyevalthree) {$a^{min}_3,a^{max}_3$};
	
	
	%Branch upper anchor points
	\node(branchoneanchorleft) at (branchone.290) {};
	\node(branchoneanchorright) at (branchone.250) {};
	\node(branchtwoanchorleft) at (branchtwo.290) {};
	\node(branchtwoanchorright) at (branchtwo.250) {};
	\node(branchthreeanchorleft) at (branchthree.290) {};
	\node(branchthreeanchorright) at (branchthree.250) {};
	\node(branchthreeanchorrighttwo) at (branchthree.224) {};
	%\node(branchfouranchorleft) at (branchfour.290) {};
	%\node(branchfouranchorright) at (branchfour.250) {};
	%\node(branchfouranchorrighttwo) at (branchfour.224) {};
	%\node(branchfouranchorrightthree) at (branchfour.212) {};
	
	\node(polyevaloneanchorleft) at (polyevalone.110) {};
	\node(polyevaltwoanchorright) at (polyevaltwo.70) {};
	\node(polyevaltwoanchorleft) at (polyevaltwo.110) {};
	\node(polyevalthreeanchorright) at (polyevalthree.70) {};
	\node(polyevalthreeanchorleft) at (polyevalthree.110) {};
	\node(polyevalthreeanchorrighttwo) at (polyevalthree.44) {};
	
	%\node(branchzeroanchorleft) at (branchzero.290) {};
	%\node(branchzeroanchorright) at (branchzero.250) {};
	
	
	%Actions nodes
	
	\node (actionone) [xshift=\branchstartdistance,actionbox,fontscale=\fontsizevar] at (anchorpointaction) {${a_1}$};
	\node (actiontwo) [xshift=\branchdistance,actionbox,fontscale=\fontsizevar] at (actionone) {${a_2}$};
	\node (actionthree) [xshift=\branchdistance,actionbox,fontscale=\fontsizevar] at (actiontwo) {${a_3}$};
	
	%invisible dummy
	\node (actionfour) [xshift=\branchdistance] at (actionthree) {};
	
	%\node (actionzero) [xshift=-\branchdistance,yshift=2em,actionboxaux,fontscale=\fontsizevar] at (actionone) {${z_1}$};
	
	
	%parameter nodes
	\node (paramone) [xshift=\branchstartdistance,fontscale=\fontsizevar] at (anchorpointparam) {$\alpha_1, \beta_1$};
	
	\node (paramtwo) [xshift=\branchdistance,fontscale=\fontsizevar] at (paramone) {$\alpha_2, \beta_2$};
	\node (paramthree) [xshift=\branchdistance,fontscale=\fontsizevar] at (paramtwo) {$\alpha_3, \beta_3$};
	%\node (paramfour) [xshift=\branchdistance,fontscale=\fontsizevar] at (paramthree) {$\alpha_4$};
	
	%\node (paramzero) [xshift=-\branchdistance,fontscale=\fontsizevar] at (paramone) {$\alpha_{z_1}$};
	
	
	
	% anchorpoints + path action zero arrows
	%\node[yshift=11.5em] (nwanchoractionzero) at ($(actionzero)!0.5!(actionone)$) {};
	
	%\draw (actionzero.east) -| (nwanchoractionzero.center);
	%\draw[-latex] (nwanchoractionzero.center) -| (branchoneanchorright);
	
	% anchorpoints + path action arrows
	\node[yshift=14em] (nwanchoractionone) at ($(actionone)!0.3!(actiontwo)$) {};
	%\node[yshift=3em] (polyevalanchoractionone) at ($(actionone)!0.3!(actiontwo)$) {};
	
	
	\draw[coloraction] (actionone.east) -| (nwanchoractionone.center);
	\draw[-latex,coloraction] (nwanchoractionone.center) -| (branchtwoanchorright);
	\draw[-latex,coloraction] (nwanchoractionone.center) -| (branchthreeanchorright);
	
	\draw[-latex,coloraction] (nwanchoractionone.center) -- ++ (32.6em,0em);
	%removes
	%\draw[-latex] (nwanchoractionone.center) -| (branchfouranchorright);
	
	%\draw[-latex] (actionone.east) -| (polyevalanchoractionone.center);
	\draw[-latex,coloraction] (nwanchoractionone.center) -| (polyevaltwoanchorright);
	\draw[-latex,coloraction] (nwanchoractionone.center) -| (polyevalthreeanchorright);
	
	
	%%%
	\node[yshift=13.5em] (nwanchoractiontwo) at ($(actiontwo)!0.3!(actionthree)$) {}; % 0.43
	
	\draw[coloraction] (actiontwo.east) -| (nwanchoractiontwo.center);
	\draw[-latex,coloraction] (nwanchoractiontwo.center) -| (branchthreeanchorrighttwo);
	\draw[-latex,coloraction] (nwanchoractiontwo.center) -- ++(17.6em,0em);
	%\draw[-latex] (nwanchoractiontwo.center) -| (branchfouranchorrighttwo);
	\draw[-latex,coloraction] (nwanchoractiontwo.center) -| (polyevalthreeanchorrighttwo);
	
	
	%%%%%%%%%
	\node[yshift=13.0em] (nwanchoractionthree) at ($(actionthree)!0.3!(actionfour)$) {};
	
	\draw[coloraction] (actionthree.east) -| (nwanchoractionthree.center);
	
	\draw[-latex,coloraction] (nwanchoractionthree.center) -- ++(2.6em,0em);
	%%%rep
	%\draw[-latex] (nwanchoractionthree.center) -| (branchfouranchorrightthree);
	
	
	
	%anchor points r_s arrows
	\node[yshift=13em](nwanchorstaterep) at (staterep) {};
	
	\draw[colorstateencoding] (staterep.north) -- (nwanchorstaterep.center);
	\draw[-latex,colorstateencoding] (nwanchorstaterep.center) -| (branchoneanchorleft);
	\draw[-latex,colorstateencoding] (nwanchorstaterep.center) -| (branchtwoanchorleft);
	\draw[-latex,colorstateencoding] (nwanchorstaterep.center) -| (branchthreeanchorleft);
	
	\draw[-latex,colorstateencoding] (nwanchorstaterep.center) -- ++(50em,0);
	%%%
	%\draw[-latex] (nwanchorstaterep.center) -| (branchfouranchorleft);
	
	
	%\draw[-latex] (nwanchorstaterep.center) -| (branchzeroanchorleft);
	
	
	%arrows + anchorpoints
	\node(stateencoderanchor) at (stateencoder.south) {};
	\node(staterepanchor) at (staterep.west) {};
	
	\draw[-latex] (stateinput.east) -- (stateencoderanchor);
	\draw[-latex] (stateencoder.north) -- (staterepanchor);
	
	\draw[-latex] (branchone.north) -- (paramone);
	\draw[-latex] (branchtwo.north) -- (paramtwo);
	\draw[-latex] (branchthree.north) -- (paramthree);
	%\draw[-latex] (branchfour.north) -- (paramfour);
	%\draw[-latex] (branchzero.north) -- (paramzero);
	
	
	\node(actiononeanchor) at (actionone.north) {};
	\node(actiontwoanchor) at (actiontwo.north) {};
	\node(actionthreeanchor) at (actionthree.north) {};
	%\node(actionfouranchor) at (actionfour.north) {};
	%\node(actionzeroanchor) at (actionzero.north) {};
	
	
	\draw[-latex, dashed] (paramone) -- (actiononeanchor);
	\draw[-latex, dashed] (paramtwo) -- (actiontwoanchor);
	\draw[-latex, dashed] (paramthree) -- (actionthreeanchor);
	%\draw[-latex, dashed] (paramfour) -- (actionfouranchor);
	%\draw[-latex, dashed] (paramzero) -- (actionzeroanchor);

	\draw[-latex] (polyevalone.south)-- (transformvariableone.north);
	\draw[-latex] (polyevaltwo.south)-- (transformvariabletwo.north);
	\draw[-latex] (polyevalthree.south)-- (transformvariablethree.north);


	\draw[-latex, dashed] (transformvariableone.east) -| (actiononeanchor);
	\draw[-latex, dashed] (transformvariabletwo.east) -| (actiontwoanchor);
	\draw[-latex, dashed] (transformvariablethree.east) -| (actionthreeanchor);
	
	\draw[-latex,colorpolytope] (constraintsbox.east) -| (polyevaloneanchorleft);
	\draw[-latex,colorpolytope] (constraintsbox.east) -| (polyevaltwoanchorleft);
	\draw[-latex,colorpolytope] (constraintsbox.east) -| (polyevalthreeanchorleft.north);
	\draw[-latex,colorpolytope] (constraintsbox.east) -- ++ (54.15em, 0em);
	
	

	\draw [decorate,thick,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
	(4.5,\curlybracketsy) -- (20.5,\curlybracketsy) node [black,midway,yshift=-1.0cm,fontscale=\fontsizevar] {
		$n$};

	%\node(ldotszero)[xshift=48.2em,fontscale=\fontsizevar] at (mlestimationbox){$\ldots$};
	\node(ldotsone)[xshift=53em,fontscale=\fontsizevar] at (nwanchorstaterep){$\ldots$};
	\node(ldotstwo)[xshift=20.6em,fontscale=\fontsizevar] at (nwanchoractiontwo){$\ldots$};
	\node(ldotsthree)[xshift=47em,fontscale=\fontsizevar] at (transformvariableone){$\ldots$};


	%MLE_PIC
	%\draw[black] (weightinitone.160) -- ($(branchone.south |- weightinitone.160)$);
	%\draw[black] (weightinittwo.160) -- ($(branchtwo.south |- weightinittwo.160)$);
	%\draw[black] (weightinitthree.160) -- ($(branchthree.south |- weightinitthree.160)$);

	%MLE_PIC
	%\draw[-latex,yellow] (mlestimationbox.east) -| (weightinitone.north);
	%\draw[-latex,yellow] (mlestimationbox.east) -| (weightinittwo.north);
	%\draw[-latex,yellow] (mlestimationbox.east) -| (weightinitthree.north);
	%\draw[-latex,yellow] (mlestimationbox.east) -- ++ (40.15em, 0em);

	\end{tikzpicture}


\end{document}

==> plots/latex_src/simplex_visualization_1.tex <==
\documentclass[tikz,class=minimal,border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
% axis style, ticks, etc

\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	scale=0.5, %Font scaling
	view={125}{15}, 
	width=15cm,height=15cm,
	xtick={0,0.2,...,1},ytick={0,0.2,...,1},ztick={0,0.2,...,1},
	xmin=0,xmax=1.1,ymin=0,ymax=1.1,zmin=0,zmax=1.1,
	xlabel={$a_1$},ylabel={$a_2$},zlabel={$a_3$},
	%label style={font=\large}
	grid=major,
	grid style={line width=.1pt, draw=gray!30},
	]
	
	\pgfmathsetmacro{\xselected}{0.0}
	\pgfmathsetmacro{\zbound}{0.4}
	
	
	\filldraw[
	draw=red,%
	fill=red!20,%
	opacity=0.6
	]          (axis cs:\xselected+\zbound,0,1-\xselected-\zbound)
	-- (axis cs:0,\zbound,1-\xselected-\zbound)
	-- (axis cs:\xselected,1-\xselected,0)
	-- (axis cs:1,0,0)
	-- cycle;

	

	\end{axis}
	\end{tikzpicture}
\end{document}

==> plots/latex_src/simplex_visualization_2.tex <==
\documentclass[tikz,class=minimal,border=0pt]{standalone}
\usepackage{pgfplots}
 \usetikzlibrary{calc}
\pgfplotsset{compat=1.8}
% axis style, ticks, etc

\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	scale=0.5, %Font scaling
	view={125}{15}, 
	width=15cm,height=15cm,
	xtick={0,0.2,...,1},ytick={0,0.2,...,1},ztick={0,0.2,...,1},
	xmin=0,xmax=1.1,ymin=0,ymax=1.1,zmin=0,zmax=1.1,
	xlabel={$a_1$},ylabel={$a_2$},zlabel={$a_3$},
	%label style={font=\large}
	grid=major,
	grid style={line width=.1pt, draw=gray!30},
	]
	
	\pgfmathsetmacro{\xselected}{0.3}
	\pgfmathsetmacro{\zbound}{0.4}
	
	
	%lower part
	\filldraw[
	draw=gray,%
	fill=gray!20,%
	opacity=0.6
	]          (axis cs:{max(\xselected, \zbound)},0,{1-max(\xselected, \zbound)})
	-- (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
	-- (axis cs:\xselected,1-\xselected,0)
	-- (axis cs:1,0,0)
	-- cycle;

	%upper part
	\filldraw[
	draw=gray,%
	fill=gray!20,%
	opacity=0.6
	]          (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
	--          (axis cs:0,{max(0,\zbound-\xselected)+max(\xselected, \zbound)-max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
	%-- (axis cs:\xselected,0,1-\xselected)
	-- (axis cs:0,1,0)
	-- (axis cs:\xselected,1-\xselected,0)
	%-- (axis cs:0,0,1)
	-- cycle;

	%line simplex
	\draw[red, thick] (axis cs:\xselected,1-\xselected,0) -- (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)});
	
	%line axis
	%\draw[red, dashed] (axis cs:\xselected,0,0) -- (axis cs:\xselected,1-\xselected,0);
	\draw[blue, dashed] (axis cs:\xselected,0,0) -- (axis cs:\xselected,1.1,0);

    %labeling of min max
    \node (amax) at (axis cs:1,0,0) [] {};%{$a_{1}^{max}$};
	\node (amaxouter) at (amax) [xshift=-1ex, yshift=0.25ex] {};
	\node (amaxouterlabel) at (amaxouter) [xshift=2ex, yshift=2ex, blue] {$a_{1}^{max}$};
	
	\node (amin) at (axis cs:0,0,0) [] {};	
	\node (aminouter) at (amin) [xshift=-1ex, yshift=0.25ex] {};
	\draw [blue]  (amax.center) -- (amaxouter.center)--(aminouter.center)--(amin.center);
	\node (aminouterlabel) at (aminouter) [xshift=0ex, yshift=2ex, blue] {$a_{1}^{min}$};
	
	\node (afixed) at (axis cs:\xselected,0,0) [] {};
	\node (afixedlabel) at (afixed) [xshift=0ex, yshift=-1.4ex, blue] {$\bar{a_1}$};	
	

	\end{axis}
	\end{tikzpicture}
\end{document}

==> plots/latex_src/simplex_visualization_3.tex <==
\documentclass[tikz,class=minimal,border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
% axis style, ticks, etc

\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	scale=0.5, %Font scaling
	view={125}{15}, 
	width=15cm,height=15cm,
	xtick={0,0.2,...,1},ytick={0,0.2,...,1},ztick={0,0.2,...,1},
	xmin=0,xmax=1.1,ymin=0,ymax=1.1,zmin=0,zmax=1.1,
	xlabel={$a_1$},ylabel={$a_2$},zlabel={$a_3$},
	%label style={font=\large}
	grid=major,
	grid style={line width=.1pt, draw=gray!30},
	]
	
	\pgfmathsetmacro{\xselected}{0.3}
	\pgfmathsetmacro{\yselected}{0.5}
	\pgfmathsetmacro{\zbound}{0.4}



%lower part
\filldraw[
draw=gray,%
fill=gray!20,%
opacity=0.6
]          (axis cs:{max(\xselected, \zbound)},0,{1-max(\xselected, \zbound)})
-- (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
-- (axis cs:\xselected,1-\xselected,0)
-- (axis cs:1,0,0)
-- cycle;

%upper part
\filldraw[
draw=gray,%
fill=gray!20,%
opacity=0.6
]          (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
--          (axis cs:0,{max(0,\zbound-\xselected)+max(\xselected, \zbound)-max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)})
%-- (axis cs:\xselected,0,1-\xselected)
-- (axis cs:0,1,0)
-- (axis cs:\xselected,1-\xselected,0)
%-- (axis cs:0,0,1)
-- cycle;

%line simplex
\draw[gray!50, thick] (axis cs:\xselected,1-\xselected,0) -- (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)});
%	
%	%lower part
%	\filldraw[
%	draw=gray,%
%	fill=gray!20,%
%	opacity=0.6
%	]          (axis cs:0,0,1)
%	-- (axis cs:0,1,0)
%	-- (axis cs:1,0,0)
%	-- cycle;



	
	%line axis
	%\draw[red, dashed] (axis cs:\xselected,0,0) -- (axis cs:\xselected,1-\xselected,0);
%	\draw[gray!50, thick] (axis cs:\xselected,1-\xselected,0) -- (axis cs:\xselected,0,1-\xselected);
	
	\draw[blue, dashed] (axis cs:\xselected,0,0) -- (axis cs:\xselected,1.1,0);

	%line axis
	\draw[blue, dashed] (axis cs:0,\yselected,0) -- (axis cs:1.1,\yselected,0);
	\draw[black, dashed] (axis cs:\xselected,\yselected,0) -- (axis cs:\xselected,\yselected,1-\xselected-\yselected);

	% Red point
	\addplot3 [only marks, mark=*, mark options={color=red}] coordinates {(\xselected, \yselected, 1-\xselected-\yselected)};
	
	%labeling of min max
	\node (amax) at (axis cs:0,1-\xselected,0) [] {};%{$a_{1}^{max}$};
	\node (amaxouter) at (amax) [xshift=1.5ex, yshift=0.5ex] {};
	\node (amaxouterlabel) at (amaxouter) [xshift=2ex, yshift=2ex, blue] {$a_{2}^{max}$};
	
	\node (amin) at (axis cs:0,{max(0,\zbound-\xselected)},0) [] {};	
	\node (aminouter) at (amin) [xshift=1.5ex, yshift=0.5ex] {};
	\draw [blue]  (amax.center) -- (amaxouter.center)--(aminouter.center)--(amin.center);
	\node (aminouterlabel) at (aminouter) [xshift=0ex, yshift=2ex, blue] {$a_{2}^{min}$};
	
	\node (afixed) at (axis cs:0,\yselected,0) [] {};
	\node (afixedlabel) at (afixed) [xshift=0ex, yshift=-1.4ex, blue] {$\bar{a_2}$};	
	
	\node (amaxsupport) at (axis cs:\xselected,1-\xselected,0) {};
	\node (aminsupport) at (axis cs:\xselected,{max(0,\zbound-\xselected)},0) {};
	
	\draw [gray!50, dashed]  (amaxsupport.center) -- (amax.center);
	
	\draw [gray!50, dashed]  (aminsupport.center) -- (amin.center);
	\draw [gray!50, dashed]  (aminsupport.center) -- (axis cs:{max(\xselected, \zbound)-max(0,\zbound-\xselected)},{max(0,\zbound-\xselected)},{1-max(\xselected, \zbound)});
	

	\end{axis}
	\end{tikzpicture}
\end{document}

==> plots/latex_src/simplex_visualization_constrained_2.tex <==
\documentclass[tikz,class=minimal,border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
% axis style, ticks, etc

\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	scale=0.5, %Font scaling
	view={125}{15}, 
	width=15cm,height=15cm,
	xtick={0,0.2,...,1},ytick={0,0.2,...,1},ztick={0,0.2,...,1},
	xmin=0,xmax=1.1,ymin=0,ymax=1.1,zmin=0,zmax=1.1,
	xlabel={$a_1$},ylabel={$a_2$},zlabel={$a_3$},
	%label style={font=\large}
	grid=major,
	grid style={line width=.1pt, draw=gray!30},
	]
	
	\pgfmathsetmacro{\xselected}{0.3}
	

\filldraw[
draw=red,%
fill=red!20,%
opacity=0.6
] (axis cs:0,0,1)
-- (axis cs:1,0,0)
-- (axis cs:0,1.0,0)
-- (axis cs:0,1.0,0)
%-- (axis cs:0,1,0)
-- cycle;

	
	\end{axis}
	\end{tikzpicture}
\end{document}

==> plots/latex_src/simplex_visualization_constrained_src_1.tex <==
\documentclass[tikz,class=minimal,border=0pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}
% axis style, ticks, etc

\begin{document}
	\begin{tikzpicture}
	\begin{axis}[
	scale=0.5, %Font scaling
	view={125}{15}, 
	width=15cm,height=15cm,
	xtick={0,0.2,...,1},ytick={0,0.2,...,1},ztick={0,0.2,...,1},
	xmin=0,xmax=1.1,ymin=0,ymax=1.1,zmin=0,zmax=1.1,
	xlabel={$a_1$},ylabel={$a_2$},zlabel={$a_3$},
	%label style={font=\large}
	grid=major,
	grid style={line width=.1pt, draw=gray!30},
	]
	
	\pgfmathsetmacro{\xselected}{0.3}
	
%	\filldraw[
%draw=gray,%
%fill=gray!20,%
%opacity=0.6
%] (axis cs:0,0,1)
%-- (axis cs:0,0.3,0.7)
%-- (axis cs:0.3,0,0.7)
%-- (axis cs:0,0,1)
%-- cycle;


\filldraw[
draw=red,%
fill=red!20,%
opacity=0.6
] (axis cs:0,0.1,0.9)
-- (axis cs:0.1,0,0.9)
-- (axis cs:1,0,0)
%-- (axis cs:0,1.0,0)
-- (axis cs:0.2,0.8,0.0)
-- (axis cs:0,0.8,0.2)
%-- (axis cs:0,1,0)
-- cycle;

	
	\end{axis}
	\end{tikzpicture}
\end{document}
